RLS-Based Detection for Massive Spatial Modulation MIMO

Most detection algorithms in spatial modulation (SM) are formulated as linear regression via the regularized least-squares (RLS) method. In this method, the transmit signal is estimated by minimizing the residual sum of squares penalized with some regularization. This paper studies the asymptotic performance of a generic RLS-based detection algorithm employed for recovery of SM signals. We derive analytically the asymptotic average mean squared error and the error rate for the class of bi-unitarily invariant channel matrices. The analytic results are employed to study the performance of SM detection via the box-LASSO. The analysis demonstrates that the performance characterization for i.i.d. Gaussian channel matrices is valid for matrices with non-Gaussian entries, as well. This justifies the partially approved conjecture given in [1]. The derivations further extend the former studies to scenarios with non-i.i.d. channel matrices. Numerical investigations validate the analysis, even for practical system dimensions.

==> Figs/LambdaSTARvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.1in,
height=1.7in,
at={(1.989in,1.234in)},
scale only axis,
xmin=5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\log\snr$ in [dB]},
ymin=.08,
ymax=.62,
ytick={0.128,0.3,.6},
yticklabels={{$0.13$},{$0.3$},{$0.6$}},
axis y line* = left,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^\star$},
axis background/.style={fill=white}
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
%
5	0.547022325309085\\
5	0.547022325309085\\
5.03424657534247	0.542553456001139\\
5.06849315068493	0.538145885270197\\
5.1	0.534143958723477\\
5.1027397260274	0.53379833380548\\
5.13698630136986	0.529509558114219\\
5.17123287671233	0.525278349276058\\
5.2	0.521767760557567\\
5.20547945205479	0.521103531749043\\
5.23972602739726	0.516983962224724\\
5.27397260273973	0.512918528530015\\
5.3	0.509864338076191\\
5.30821917808219	0.508906148573625\\
5.34246575342466	0.504945769334936\\
5.37671232876712	0.501036365893363\\
5.4	0.498406578721287\\
5.41095890410959	0.497176940496322\\
5.44520547945205	0.493366521664007\\
5.47945205479452	0.489604163329314\\
5.5	0.487369433032513\\
5.51369863013699	0.485888944011296\\
5.54794520547945	0.482219966020642\\
5.58219178082192	0.478596354695746\\
5.6	0.476729721885942\\
5.61643835616438	0.475017257667984\\
5.65068493150685	0.47148184415493\\
5.68493150684932	0.467989304280257\\
5.7	0.466465964931415\\
5.71917808219178	0.464538848419165\\
5.75342465753425	0.46112970656823\\
5.78767123287671	0.457761127738609\\
5.8	0.456558227558242\\
5.82191780821918	0.454432379371601\\
5.85616438356164	0.451142746775607\\
5.89041095890411	0.447891532583595\\
5.9	0.44698798409657\\
5.92465753424658	0.444678056230175\\
5.95890410958904	0.441501653447497\\
5.99315068493151	0.438361675779156\\
6	0.437737995280314\\
6.02739726027397	0.43525749011138\\
6.06164383561644	0.43218847822078\\
6.0958904109589	0.42915403633798\\
6.1	0.428792198267234\\
6.13013698630137	0.426153574726485\\
6.16438356164384	0.423186517276179\\
6.1986301369863	0.420252301110837\\
6.2	0.420135607740576\\
6.23287671232877	0.417350376209129\\
6.26712328767123	0.41448020503854\\
6.3	0.411754226811655\\
6.3013698630137	0.411641262201725\\
6.33561643835616	0.40883303409479\\
6.36986301369863	0.406055018577046\\
6.4	0.403634966609084\\
6.4041095890411	0.403306724651781\\
6.43835616438356	0.400587672157626\\
6.47260273972603	0.397897391470107\\
6.5	0.395765573582882\\
6.50684931506849	0.395235423212998\\
6.54109589041096	0.392601317979094\\
6.57534246575342	0.389994636060051\\
6.6	0.388134563673941\\
6.60958904109589	0.387414947184956\\
6.64383561643836	0.38486183026729\\
6.67808219178082	0.382334873159984\\
6.7	0.380731162604597\\
6.71232876712329	0.379833672418254\\
6.74657534246575	0.377357833069942\\
6.78082191780822	0.374906968393079\\
6.8	0.373545251636859\\
6.81506849315068	0.372480699700405\\
6.84931506849315	0.370078656130606\\
6.88356164383562	0.367700474446009\\
6.9	0.366567318223358\\
6.91780821917808	0.365345798836516\\
6.95205479452055	0.363014280729547\\
6.98630136986301	0.360705578605779\\
7	0.359788411044153\\
7.02054794520548	0.358419357820483\\
7.05479452054795	0.356155290430251\\
7.08904109589041	0.353913055024932\\
7.1	0.353200098981669\\
7.12328767123288	0.351692336564593\\
7.15753424657534	0.34949282622133\\
7.19178082191781	0.347314221225766\\
7.2	0.3467944336375\\
7.22602739726027	0.345156224718068\\
7.26027397260274	0.343018545603333\\
7.29452054794521	0.340900898411199\\
7.3	0.340563915039765\\
7.32876712328767	0.338803003159522\\
7.36301369863014	0.336724585222005\\
7.3972602739726	0.33466537519963\\
7.4	0.33450146022893\\
7.43150684931507	0.332625108795763\\
7.46575342465753	0.330603526694833\\
7.5	0.32860037444444\\
7.5	0.32860037444444\\
7.53424657534247	0.326615402340793\\
7.56849315068493	0.324648365317372\\
7.6	0.322854324664675\\
7.6027397260274	0.322699022836698\\
7.63698630136986	0.320767138785119\\
7.67123287671233	0.318852481370515\\
7.7	0.317257315279313\\
7.70547945205479	0.316954823022814\\
7.73972602739726	0.315073940297258\\
7.77397260273973	0.313209613780293\\
7.8	0.311803665696531\\
7.80821917808219	0.311361627998038\\
7.84246575342466	0.309529771327226\\
7.87671232876712	0.307713835908545\\
7.9	0.306487989708155\\
7.91095890410959	0.305913617562311\\
7.94520547945205	0.304128915706396\\
7.97945205479452	0.302359533276338\\
8	0.301305176454077\\
8.01369863013699	0.30060527664757\\
8.04794520547945	0.298865955559701\\
8.08219178082192	0.297141383042786\\
8.1	0.296250372843436\\
8.11643835616438	0.295431375345529\\
8.15068493150685	0.293735751865348\\
8.18493150684932	0.292054335080265\\
8.2	0.291318967304358\\
8.21917808219178	0.290386950482549\\
8.25342465753425	0.288733426514062\\
8.28767123287671	0.287093594503272\\
8.3	0.286506574746808\\
8.32191780821918	0.285467288603863\\
8.35616438356164	0.283854345734909\\
8.39041095890411	0.28225460552256\\
8.4	0.281809022634399\\
8.42465753424658	0.280667910243197\\
8.45890410958904	0.279094104768015\\
8.49315068493151	0.277533036508987\\
8.5	0.277222338071118\\
8.52739726027397	0.275984555366174\\
8.56164383561644	0.274448513676345\\
8.5958904109589	0.272924766162859\\
8.6	0.272742735817897\\
8.63013698630137	0.271413169886782\\
8.66438356164384	0.269913584199201\\
8.6986301369863	0.2684258706947\\
8.7	0.268366607162043\\
8.73287671232877	0.26694989316597\\
8.76712328767123	0.265485517559509\\
8.8	0.264090509569691\\
8.8013698630137	0.264032611932399\\
8.83561643835616	0.262591046410111\\
8.86986301369863	0.261160693145332\\
8.9	0.25991115705795\\
8.9041095890411	0.259741426277756\\
8.93835616438356	0.258333121894846\\
8.97260273972603	0.256935657993508\\
9	0.255825411229132\\
9.00684931506849	0.255548914442679\\
9.04109589041096	0.254172772946789\\
9.07534246575342	0.252807117010072\\
9.1	0.251830272914719\\
9.10958904109589	0.251451831901714\\
9.14383561643836	0.250106804621805\\
9.17808219178082	0.248771923868083\\
9.2	0.247922874381349\\
9.21232876712329	0.247447080003435\\
9.24657534246575	0.246132165024151\\
9.28082191780822	0.244827072528898\\
9.3	0.24410047205535\\
9.31506849315068	0.243531697688402\\
9.34931506849315	0.242245937215821\\
9.38356164383562	0.240969689337779\\
9.4	0.240360439726118\\
9.41780821917808	0.239702853766062\\
9.45205479452055	0.238445331669936\\
9.48630136986301	0.237197025649102\\
9.5	0.236700262192093\\
9.52054794520548	0.235957839707231\\
9.55479452054795	0.234727679226107\\
9.58904109589041	0.233506450940325\\
9.6	0.233117529316165\\
9.62328767123288	0.232294062912557\\
9.65753424657534	0.231090424509356\\
9.69178082191781	0.229895446377491\\
9.7	0.229609930460157\\
9.72602739726027	0.228709040420795\\
9.76027397260274	0.22753111977752\\
9.7945205479452	0.226361598798178\\
9.8	0.226175249270574\\
9.82876712328767	0.225200393023862\\
9.86301369863014	0.224047419165032\\
9.8972602739726	0.222902595080756\\
9.9	0.222811358790096\\
9.93150684931507	0.221765839758393\\
9.96575342465754	0.220637073293708\\
10	0.21951621687141\\
10	0.21951621687141\\
10.0342465753425	0.218403192746099\\
10.0684931506849	0.217297924223614\\
10.1	0.216287861871845\\
10.1027397260274	0.216200335642777\\
10.1369863013699	0.215110352357507\\
10.1712328767123	0.214027900719323\\
10.2	0.213124408609037\\
10.2054794520548	0.212952908060196\\
10.2397260273973	0.211885302675762\\
10.2739726027397	0.210825013808883\\
10.3	0.210024044559391\\
10.3082191780822	0.209771971633541\\
10.3424657534247	0.208726107239064\\
10.3767123287671	0.207687352614677\\
10.4	0.206985026282573\\
10.4109589041096	0.206655640634364\\
10.4452054794521	0.205630905042036\\
10.4794520547945	0.204613080437002\\
10.5	0.204005676056547\\
10.513698630137	0.203602102259734\\
10.5479452054795	0.20259790677791\\
10.5821917808219	0.201600431072746\\
10.6	0.201084378708889\\
10.6164383561644	0.200609613025595\\
10.6506849315068	0.199625391304815\\
10.6849315068493	0.198647705352896\\
10.7	0.198219578631189\\
10.7191780821918	0.197676495373839\\
10.7534246575342	0.196711702320792\\
10.7876712328767	0.195753267883919\\
10.8	0.195409776964351\\
10.8219178082192	0.19480113447851\\
10.8561643835616	0.193855245233328\\
10.8904109589041	0.192915543979173\\
10.9	0.192653528943534\\
10.9246575342466	0.191981975237677\\
10.958904109589	0.191054484210308\\
10.9931506849315	0.190133016767592\\
11	0.189949441392288\\
11.027397260274	0.189217519438538\\
11.0616438356164	0.188307939400266\\
11.0958904109589	0.187404224467837\\
11.1	0.187296170356224\\
11.1301369863014	0.186506323084268\\
11.1643835616438	0.185614184310744\\
11.1986301369863	0.184727757817014\\
11.2	0.184692418867274\\
11.2328767123288	0.183846993871966\\
11.2671232876712	0.182971843334376\\
11.3	0.182136934830214\\
11.3013698630137	0.18210225764384\\
11.3356164383562	0.181238188811863\\
11.3698630136986	0.180379589413127\\
11.4	0.179628509023755\\
11.4041095890411	0.179526412576907\\
11.4383561643836	0.178678611978659\\
11.472602739726	0.177836141831757\\
11.5	0.177165973209021\\
11.5068493150685	0.176998956879376\\
11.541095890411	0.17616701238654\\
11.5753424657534	0.175340264132296\\
11.6	0.174748198338774\\
11.6095890410959	0.174518668402047\\
11.6438356164384	0.173702181980016\\
11.6780821917808	0.172890762141846\\
11.7	0.172374092861182\\
11.7123287671233	0.172084366647336\\
11.7465753424658	0.171282953733312\\
11.7808219178082	0.170486482106616\\
11.8	0.170042601112361\\
11.8150684931507	0.169694910937228\\
11.8493150684932	0.168908199851512\\
11.8835616438356	0.168126308925576\\
11.9	0.167752701792345\\
11.9178082191781	0.167349198678752\\
11.9520547945205	0.166576830067196\\
11.986301369863	0.165809164477594\\
12	0.165503406519454\\
12.0205479452055	0.165046163720984\\
12.0547945205479	0.164287790026684\\
12.0890410958904	0.163534006036326\\
12.1	0.163293758458423\\
12.1232876712329	0.162784774797994\\
12.1575342465753	0.162040059760467\\
12.1917808219178	0.161299824767555\\
12.2	0.161122831017923\\
12.2260273972603	0.160564034052542\\
12.2602739726027	0.159832652232718\\
12.2945205479452	0.159105644304003\\
12.3	0.158989726613425\\
12.3287671232877	0.158382975635675\\
12.3630136986301	0.157664611965173\\
12.3972602739726	0.156950519393001\\
12.4	0.156893575491596\\
12.4315068493151	0.156240664377709\\
12.4657534246575	0.155535013730965\\
12.5	0.154833534612711\\
12.5	0.154833534612711\\
12.5342465753425	0.154136194526393\\
12.5684931506849	0.153442961314282\\
12.6	0.152808786587733\\
12.6027397260274	0.152753803152863\\
12.6369863013699	0.152068688548308\\
12.6712328767123	0.151387586332021\\
12.7	0.150818538666988\\
12.7054794520548	0.150710465656261\\
12.7397260273973	0.150037295989829\\
12.7739726027397	0.149368047113838\\
12.8	0.148862021777507\\
12.8082191780822	0.148702689117541\\
12.8424657534247	0.148041192394236\\
12.8767123287671	0.147383527637236\\
12.9	0.146938489606344\\
12.9109589041096	0.146729665835899\\
12.9452054794521	0.146079578271734\\
12.9794520547945	0.145433236514557\\
13	0.145047217727291\\
13.013698630137	0.144790612418722\\
13.0479452054795	0.144151678119402\\
13.0821917808219	0.143516406028938\\
13.1	0.143187502768634\\
13.1164383561644	0.142884768833241\\
13.1506849315068	0.142256739488255\\
13.1849315068493	0.141632291216477\\
13.2	0.141358661619679\\
13.2191780821918	0.141011397503528\\
13.2534246575342	0.140394032094781\\
13.2876712328767	0.139780168992047\\
13.3	0.139560030673967\\
13.3219178082192	0.139169782450304\\
13.3561643835616	0.138562846974486\\
13.3904109589041	0.137959337316319\\
13.4	0.137790965107204\\
13.4246575342466	0.137359228471202\\
13.458904109589	0.136762495675149\\
13.4931506849315	0.136169114401762\\
13.5	0.136050838188033\\
13.527397260274	0.13557906035927\\
13.5616438356164	0.134992309487593\\
13.5958904109589	0.134408837955472\\
13.6	0.134339040619926\\
13.6301369863014	0.133828622157627\\
13.6643835616438	0.133251638711968\\
13.6986301369863	0.132677864456844\\
13.7	0.13265497991255\\
13.7328767123288	0.132107276448339\\
13.7671232876712	0.131539851957602\\
13.8	0.130998079781068\\
13.8013698630137	0.130975568468226\\
13.8356164383562	0.130414403673658\\
13.8698630136986	0.129856335474657\\
13.9	0.129367779571917\\
13.9041095890411	0.129301341976782\\
13.9383561643836	0.128749401487924\\
13.972602739726	0.128200492515874\\
14	0.127763533713715\\
14.0068493150685	0.127654593765922\\
14.041095890411	0.1271116841385\\
14.0753424657534	0.126571742726852\\
14.1	0.126184811191994\\
14.1095890410959	0.126034748814747\\
14.1438356164384	0.125500681874218\\
14.1780821917808	0.124969521563339\\
14.2	0.124631095046557\\
14.2123287671233	0.124441247724033\\
14.2465753424658	0.123915840379915\\
14.2808219178082	0.123393279734158\\
14.3	0.123101881890322\\
14.3150684931507	0.122873546167405\\
14.3493150684932	0.122356620235695\\
14.3835616438356	0.121842482668432\\
14.4	0.12159668144856\\
14.4178082191781	0.121331114366375\\
14.4520547945205	0.120822496399664\\
14.486301369863	0.120316610005865\\
14.5	0.120115016117533\\
14.5205479452055	0.119813436588056\\
14.5547945205479	0.119312957712928\\
14.5890410958904	0.118815155108919\\
14.6	0.11865642054155\\
14.6232876712329	0.118320010664377\\
14.6575342465753	0.117827506425743\\
14.6917808219178	0.117337624595764\\
14.7	0.117220441207563\\
14.7260273972603	0.116850347531732\\
14.7602739726027	0.11636565774374\\
14.7945205479452	0.115883537892978\\
14.8	0.115806636056421\\
14.8287671232877	0.115403970790033\\
14.8630136986301	0.114926939393233\\
14.8972602739726	0.114452426806995\\
14.9	0.114414574109995\\
14.9315068493151	0.113980416280214\\
14.9657534246575	0.11351089120466\\
15	0.113043835113402\\
15	0.113043835113402\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	0\\
14	0.1278\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.1278\\
14	0.1278\\
};
\addplot [color=black, draw=none, mark size=5pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14	0.1278\\
};
\end{axis}

\begin{axis}[%
width=2.1in,
height=1.7in,
at={(1.989in,1.234in)},
scale only axis,
xmin=5,
xmax=15,
%xlabel style={font=\color{white!15!black}},
%xlabel={$\log\snr$ in [dB]},
ymin=-21,
ymax=-9.5,
hide x axis,
hide y axis,
%axis y line*=right,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\log \mse$ in [dB]},
%axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
5	-10.7871832693258\\
5	-10.7871832693258\\
5.03424657534247	-10.8022011375867\\
5.06849315068493	-10.8173284056704\\
5.1	-10.8313418738292\\
5.1027397260274	-10.8325647941107\\
5.13698630136986	-10.8479100326529\\
5.17123287671233	-10.8633638600299\\
5.2	-10.8764288075006\\
5.20547945205479	-10.8789260237404\\
5.23972602739726	-10.8945962798286\\
5.27397260273973	-10.9103743926652\\
5.3	-10.9224377527289\\
5.30821917808219	-10.9262601347303\\
5.34246575342466	-10.9422532863973\\
5.37671232876712	-10.9583536357194\\
5.4	-10.9693629999201\\
5.41095890410959	-10.9745609782165\\
5.44520547945205	-10.9908751166645\\
5.47945205479452	-11.0072958608859\\
5.5	-11.0171994016427\\
5.51369863013699	-11.0238230275418\\
5.54794520547945	-11.0404564399259\\
5.58219178082192	-11.0571959277595\\
5.6	-11.0659423277476\\
5.61643835616438	-11.0740413269887\\
5.65068493150685	-11.0909924795827\\
5.68493150684932	-11.1080492333338\\
5.7	-11.1155876214638\\
5.71917808219178	-11.1252114416593\\
5.75342465753425	-11.1424789634041\\
5.78767123287671	-11.1598516626461\\
5.8	-11.1661315564684\\
5.82191780821918	-11.1773294085023\\
5.85616438356164	-11.1949120749364\\
5.89041095890411	-11.2125995405687\\
5.9	-11.2175707949331\\
5.92465753424658	-11.230391688487\\
5.95890410958904	-11.2482884060591\\
5.99315068493151	-11.2662895847472\\
6	-11.2699023465448\\
6.02739726027397	-11.2843951199236\\
6.06164383561644	-11.302604910688\\
6.0958904109589	-11.3209188596862\\
6.1	-11.3231235285021\\
6.13013698630137	-11.3393368729313\\
6.16438356164384	-11.357858859625\\
6.1986301369863	-11.3764847319814\\
6.2	-11.3772319264867\\
6.23287671232877	-11.3952144050527\\
6.26712328767123	-11.4140477965553\\
6.3	-11.4322253566101\\
6.3013698630137	-11.4329848266988\\
6.33561643835616	-11.4520254180152\\
6.36986301369863	-11.4711694951912\\
6.4	-11.4881018283357\\
6.4041095890411	-11.4904169849007\\
6.43835616438356	-11.5097678156397\\
6.47260273972603	-11.5292219175624\\
6.5	-11.5448595083758\\
6.50684931506849	-11.5487792223192\\
6.54109589041096	-11.5684396628958\\
6.57534246575342	-11.5882031734543\\
6.6	-11.6024966855639\\
6.60958904109589	-11.6080696891758\\
6.64383561643836	-11.6280391461041\\
6.67808219178082	-11.6481114809921\\
6.7	-11.6610117367027\\
6.71232876712329	-11.6682866311482\\
6.74657534246575	-11.6885645342856\\
6.78082191780822	-11.7089451283727\\
6.8	-11.7204030933866\\
6.81506849315068	-11.7294283514847\\
6.84931506849315	-11.7500141416576\\
6.88356164383562	-11.7707024367428\\
6.9	-11.7806692097999\\
6.91780821917808	-11.7914931742644\\
6.95205479452055	-11.8123862912767\\
6.98630136986301	-11.8333817242247\\
7	-11.8418085314902\\
7.02054794520548	-11.854479408805\\
7.05479452054795	-11.8756792798292\\
7.08904109589041	-11.896981271088\\
7.1	-11.9038194651165\\
7.12328767123288	-11.9183853152177\\
7.15753424657534	-11.9398913435676\\
7.19178082191781	-11.9614992860695\\
7.2	-11.9667003491735\\
7.22602739726027	-11.9832090711084\\
7.26027397260274	-12.0050206253947\\
7.29452054794521	-12.0269338738389\\
7.3	-12.0304494256901\\
7.32876712328767	-12.0489487394261\\
7.36301369863014	-12.0710651430942\\
7.3972602739726	-12.0932830036118\\
7.4	-12.0950648129038\\
7.43150684931507	-12.1156022374589\\
7.46575342465753	-12.1380227587085\\
7.5	-12.1605444789103\\
7.5	-12.1605444789103\\
7.53424657534247	-12.1831673069754\\
7.56849315068493	-12.2058911490632\\
7.6	-12.2268862162876\\
7.6027397260274	-12.2287159084691\\
7.63698630136986	-12.2516414855147\\
7.67123287671233	-12.2746677774387\\
7.7	-12.2940876176965\\
7.70547945205479	-12.29779467829\\
7.73972602739726	-12.321022078822\\
7.77397260273973	-12.3443498663887\\
7.8	-12.362146052455\\
7.80821917808219	-12.3677779248422\\
7.84246575342466	-12.391306134432\\
7.87671232876712	-12.4149343717055\\
7.9	-12.4310586440892\\
7.91095890410959	-12.4386625094105\\
7.94520547945205	-12.4624904163989\\
7.97945205479452	-12.4864179575324\\
8	-12.5008222488586\\
8.01369863013699	-12.5104449935894\\
8.04794520547945	-12.5345713811732\\
8.08219178082192	-12.558796972623\\
8.1	-12.5714334352568\\
8.11643835616438	-12.5831216159249\\
8.15068493150685	-12.6075451546255\\
8.18493150684932	-12.6320674277469\\
8.2	-12.6428884644876\\
8.21917808219178	-12.656688269703\\
8.25342465753425	-12.6814075102175\\
8.28767123287671	-12.7062249742435\\
8.3	-12.7151832719159\\
8.32191780821918	-12.7311404818851\\
8.35616438356164	-12.7561538483194\\
8.39041095890411	-12.7812648837215\\
8.4	-12.7883134494947\\
8.42465753424658	-12.8064733931901\\
8.45890410958904	-12.8317791766749\\
8.49315068493151	-12.8571820289059\\
8.5	-12.8622742291663\\
8.52739726027397	-12.8826817393238\\
8.56164383561644	-12.9082780920123\\
8.5958904109589	-12.9339708656319\\
8.6	-12.937060467239\\
8.63013698630137	-12.9597598333552\\
8.66438356164384	-12.9856447628035\\
8.6986301369863	-13.011625415986\\
8.7	-13.01266662974\\
8.73287671232877	-13.0377015492392\\
8.76712328767123	-13.0638729131689\\
8.8	-13.0890867787418\\
8.8013698630137	-13.0901392525931\\
8.83561643835616	-13.1165003064872\\
8.86986301369863	-13.1429558079299\\
8.9	-13.1663145596653\\
8.9041095890411	-13.1695054840516\\
8.93835616438356	-13.1961490559833\\
8.97260273972603	-13.2228862388084\\
9	-13.2443431895575\\
9.00684931506849	-13.2497167415147\\
9.04109589041096	-13.2766402669489\\
9.07534246575342	-13.3036565117725\\
9.1	-13.3231654463443\\
9.10958904109589	-13.330765166419\\
9.14383561643836	-13.3579659150528\\
9.17808219178082	-13.38525843553\\
9.2	-13.4027736590589\\
9.21232876712329	-13.41264239936\\
9.24657534246575	-13.4401174716697\\
9.28082191780822	-13.4676833111683\\
9.3	-13.4831596990452\\
9.31506849315068	-13.4953395701143\\
9.34931506849315	-13.5230858942839\\
9.38356164383562	-13.5509219229411\\
9.4	-13.5643149721366\\
9.41780821917808	-13.5788472888086\\
9.45205479452055	-13.6068616180418\\
9.48630136986301	-13.6349645302027\\
9.5	-13.6462304118094\\
9.52054794520548	-13.6631556382365\\
9.55479452054795	-13.6914345484496\\
9.58904109589041	-13.7198008604884\\
9.6	-13.7288964733125\\
9.62328767123288	-13.748254167321\\
9.65753424657534	-13.7767940552192\\
9.69178082191781	-13.8054201037427\\
9.7	-13.8123031287716\\
9.72602739726027	-13.8341318857249\\
9.76027397260274	-13.8629289672604\\
9.7945205479452	-13.8918109076931\\
9.8	-13.8964398632684\\
9.82876712328767	-13.9207772596075\\
9.86301369863014	-13.94982756882\\
9.8972602739726	-13.9789613743728\\
9.9	-13.9812956718959\\
9.93150684931507	-14.0081782085287\\
9.96575342465754	-14.0374775967684\\
10	-14.066859057788\\
10	-14.066859057788\\
10.0342465753425	-14.0963221034996\\
10.0684931506849	-14.1258662390321\\
10.1	-14.153118031125\\
10.1027397260274	-14.1554909627345\\
10.1369863013699	-14.1851957661804\\
10.1712328767123	-14.2149801341743\\
10.2	-14.240060109114\\
10.2054794520548	-14.244843544759\\
10.2397260273973	-14.274785469225\\
10.2739726027397	-14.3048053721216\\
10.3	-14.3276723169443\\
10.3082191780822	-14.334902711269\\
10.3424657534247	-14.3650769377724\\
10.3767123287671	-14.3953274960377\\
10.4	-14.4159411897189\\
10.4109589041096	-14.4256538237887\\
10.4452054794521	-14.4560553520854\\
10.4794520547945	-14.4865315053447\\
10.5	-14.5048527753601\\
10.513698630137	-14.5170817013623\\
10.5479452054795	-14.5477053513359\\
10.5821917808219	-14.5784018598903\\
10.6	-14.5943926384911\\
10.6164383561644	-14.6091706251041\\
10.6506849315068	-14.6400110385376\\
10.6849315068493	-14.6709224852629\\
10.7	-14.6845458652924\\
10.7191780821918	-14.7019043438949\\
10.7534246575342	-14.7329559866245\\
10.7876712328767	-14.7640767792527\\
10.8	-14.7752970693339\\
10.8219178082192	-14.7952660812268\\
10.8561643835616	-14.826523245678\\
10.8904109589041	-14.8578476194607\\
10.9	-14.8666303983817\\
10.9246575342466	-14.889238543193\\
10.958904109589	-14.9206953512993\\
10.9931506849315	-14.9522173720538\\
11	-14.9585295421804\\
11.027397260274	-14.9838039276266\\
11.0616438356164	-15.0154543341299\\
11.0958904109589	-15.0471679016674\\
11.1	-15.0509777412106\\
11.1301369863014	-15.0789439343842\\
11.1643835616438	-15.1107817305183\\
11.1986301369863	-15.1426805824544\\
11.2	-15.1439577964215\\
11.2328767123288	-15.1746397767784\\
11.2671232876712	-15.2066585943341\\
11.3	-15.2374520799392\\
11.3013698630137	-15.2387363102814\\
11.3356164383562	-15.2708721941556\\
11.3698630136986	-15.3030655099287\\
11.4	-15.3314425467491\\
11.4041095890411	-15.3353155160723\\
11.4383561643836	-15.367621465622\\
11.472602739726	-15.3999826062429\\
11.5	-15.4259107473551\\
11.5068493150685	-15.4323981802978\\
11.541095890411	-15.4648674249155\\
11.5753424657534	-15.497389572062\\
11.6	-15.5208378414128\\
11.6095890410959	-15.5299638486125\\
11.6438356164384	-15.5625894764252\\
11.6780821917808	-15.5952656724168\\
11.7	-15.6162046123381\\
11.7123287671233	-15.6279916486391\\
11.7465753424658	-15.6607666123578\\
11.7808219178082	-15.6935897661327\\
11.8	-15.7119914828918\\
11.8150684931507	-15.7264603078988\\
11.8493150684932	-15.7593774310503\\
11.8835616438356	-15.7923403245247\\
11.9	-15.8081785317385\\
11.9178082191781	-15.8253481728895\\
11.9520547945205	-15.8584001564303\\
11.986301369863	-15.89149545124\\
12	-15.904745510981\\
12.0205479452055	-15.9246332293101\\
12.0547945205479	-15.9578126586231\\
12.0890410958904	-15.9910329032473\\
12.1	-16.0016718646702\\
12.1232876712329	-16.024293123432\\
12.1575342465753	-16.0575924757053\\
12.1917808219178	-16.0909301129728\\
12.2	-16.0989367482903\\
12.2260273972603	-16.1243051846184\\
12.2602739726027	-16.157716836606\\
12.2945205479452	-16.1911642115836\\
12.3	-16.1965190492183\\
12.3287671232877	-16.2246464489886\\
12.3630136986301	-16.258162685154\\
12.3972602739726	-16.2917120534176\\
12.4	-16.29439740816\\
12.4315068493151	-16.3252936842313\\
12.4657534246575	-16.3589067052732\\
12.5	-16.3925502415604\\
12.5	-16.3925502415604\\
12.5342465753425	-16.4262234155636\\
12.5684931506849	-16.4599253473237\\
12.6	-16.4909557649894\\
12.6027397260274	-16.4936551545695\\
12.6369863013699	-16.527411952837\\
12.6712328767123	-16.5611948555904\\
12.7	-16.589592017503\\
12.7054794520548	-16.5950029743449\\
12.7397260273973	-16.6288354187907\\
12.7739726027397	-16.6626912969185\\
12.8	-16.6884368869797\\
12.8082191780822	-16.6965697151471\\
12.8424657534247	-16.730469778452\\
12.8767123287671	-16.764390590496\\
12.9	-16.7874681364317\\
12.9109589041096	-16.7983312537613\\
12.9452054794521	-16.8322908696826\\
12.9794520547945	-16.8662685387829\\
13	-16.886663431292\\
13.013698630137	-16.9002633608096\\
13.0479452054795	-16.9342744348733\\
13.0821917808219	-16.9683008595872\\
13.1	-16.9860003676761\\
13.1164383561644	-17.0023417332092\\
13.1506849315068	-17.036396153784\\
13.1849315068493	-17.0704632192886\\
13.2	-17.0854565016191\\
13.2191780821918	-17.1045420277778\\
13.2534246575342	-17.1386316775323\\
13.2876712328767	-17.1727312672079\\
13.3	-17.1850093792884\\
13.3219178082192	-17.2068398959863\\
13.3561643835616	-17.2409566637276\\
13.3904109589041	-17.2750806711246\\
13.4	-17.2846365681713\\
13.4246575342466	-17.3092110198577\\
13.458904109589	-17.343346812753\\
13.4931506849315	-17.3774871539404\\
13.5	-17.3843156892376\\
13.527397260274	-17.4116311490138\\
13.5616438356164	-17.4457779051938\\
13.5958904109589	-17.4799265314903\\
13.6	-17.4840244500777\\
13.6301369863014	-17.5140761388679\\
13.6643835616438	-17.5482258404128\\
13.6986301369863	-17.5823747515003\\
13.7	-17.5837406790162\\
13.7328767123288	-17.6165219899652\\
13.7671232876712	-17.6506666762728\\
13.8	-17.6834423602003\\
13.8013698630137	-17.684807933692\\
13.8356164383562	-17.7189448884695\\
13.8698630136986	-17.7530766700061\\
13.9	-17.7831076696633\\
13.9041095890411	-17.7872024110344\\
13.9383561643836	-17.8213212477975\\
13.972602739726	-17.8554323202305\\
14	-17.8827150123639\\
14.0068493150685	-17.8895347721423\\
14.041095890411	-17.9236277513996\\
14.0753424657534	-17.9577104101125\\
14.1	-17.9822430602003\\
14.1095890410959	-17.9917819048218\\
14.1438356164384	-18.0258413966871\\
14.1780821917808	-18.0598880516774\\
14.2	-18.0816707909995\\
14.2123287671233	-18.0939210407628\\
14.2465753424658	-18.1279395401078\\
14.2808219178082	-18.1619427312663\\
14.3	-18.1809775284821\\
14.3150684931507	-18.1959298013781\\
14.3493150684932	-18.2298999433669\\
14.3835616438356	-18.2638523561401\\
14.4	-18.280142983202\\
14.4178082191781	-18.2977862447899\\
14.4520547945205	-18.3317008207961\\
14.486301369863	-18.3655953022305\\
14.5	-18.3791472944618\\
14.5205479452055	-18.3994689139628\\
14.5547945205479	-18.4333208878685\\
14.5890410958904	-18.4671504630372\\
14.6	-18.4779710732027\\
14.6232876712329	-18.5009568859841\\
14.6575342465753	-18.5347394108616\\
14.6917808219178	-18.5684972996735\\
14.7	-18.5765954458704\\
14.7260273972603	-18.6022298224903\\
14.7602739726027	-18.6359362576661\\
14.7945205479452	-18.669615892057\\
14.8	-18.6750020992558\\
14.8287671232877	-18.7032680212417\\
14.8630136986301	-18.7368919497425\\
14.8972602739726	-18.770486991249\\
14.9	-18.7731733263107\\
14.9315068493151	-18.8040524688429\\
14.9657534246575	-18.8375877152242\\
15	-18.8710920729394\\
15	-18.8710920729394\\
};
\addlegendentry{\small Analysis}

\addplot [color=mycolor1, draw=none, mark size=2.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	-11.2577462363144\\
8	-12.39875404647\\
10	-13.9835705381357\\
12	-15.7823709188756\\
14	-17.7710754986284\\
};
\addlegendentry{\small Simulations}

\addplot [color=black, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14	-17.88\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
14	-20\\
14	-17.88\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	-17.88\\
14	-17.88\\
};

\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180,yshift=8.1cm}}
\begin{axis}[%
width=2.1in,
height=1.7in,
at={(1.989in,1.234in)},
scale only axis,
xmin=5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\log\snr$ in [dB]},
ymin=-21,
ymax=-9.5,
ytick={-20,-17.88,-15,-10},
yticklabels={{\textcolor{mycolor1}{$-16$}},{\textcolor{mycolor1}{$-17.9$}},{\textcolor{mycolor1}{$-15$}},{\textcolor{mycolor1}{$-10$}}},
hide x axis,
axis y line*={right, draw=mycolor1},
ylabel style={font=\color{mycolor1}},
ylabel={$\log \mse$ in [dB]},
%axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

\end{tikzpicture}%

==> Figs/MSEvsLambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.989in,1.234in)},
scale only axis,
xmin=0.01,
xmax=0.6,
xtick={0.1294,0.3,0.6},
xticklabels={{$\lambda^\star=0.13$},{$0.3$},{$0.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=-19,
ymax=-7.5,
ytick={-8,-12,-16,-17.88},
yticklabels={{$-8$},{$-12$},{$-16$},{$-17.9$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\log \mse$ in [dB]},
axis background/.style={fill=white},
legend style={at={(0.37,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.01	-8.48616946962731\\
0.01	-8.48616946962731\\
0.0120205479452055	-8.97598331762338\\
0.014041095890411	-9.42769334389043\\
0.0160616438356164	-9.84526033467733\\
0.0180821917808219	-10.232114988308\\
0.02	-10.5736096588231\\
0.0201027397260274	-10.5912437330864\\
0.0221232876712329	-10.9252583959164\\
0.0241438356164384	-11.2364531593052\\
0.0261643835616438	-11.5268514327904\\
0.0281849315068493	-11.7982446626026\\
0.03	-12.0271492731691\\
0.0302054794520548	-12.0522246521861\\
0.0322260273972603	-12.2902106251071\\
0.0342465753424658	-12.5134720018183\\
0.0362671232876712	-12.7231476618775\\
0.0382876712328767	-12.9202623084509\\
0.04	-13.0781650761477\\
0.0403082191780822	-13.1057404312361\\
0.0423287671232877	-13.2804182691719\\
0.0443493150684931	-13.4450540994327\\
0.0463698630136986	-13.6003371196806\\
0.0483904109589041	-13.7468951429686\\
0.05	-13.8577851741602\\
0.0504109589041096	-13.8853012864319\\
0.0524315068493151	-14.0160798040009\\
0.0544520547945205	-14.1397111882658\\
0.056472602739726	-14.2566366461493\\
0.0584931506849315	-14.367262036255\\
0.06	-14.4458851557366\\
0.060513698630137	-14.4719613419496\\
0.0625342465753425	-14.571079742814\\
0.0645547945205479	-14.6649363376265\\
0.0665753424657534	-14.7538265641454\\
0.0685958904109589	-14.838024354362\\
0.07	-14.8939065490835\\
0.0706164383561644	-14.9177840583599\\
0.0726369863013699	-14.993342165253\\
0.0746575342465753	-15.0649188457432\\
0.0766780821917808	-15.1327193375031\\
0.0786986301369863	-15.1969351917548\\
0.08	-15.2364806967297\\
0.0807191780821918	-15.2577453970051\\
0.0827397260273973	-15.3153173938316\\
0.0847602739726027	-15.369807992847\\
0.0867808219178082	-15.421364206452\\
0.0888013698630137	-15.4701240036754\\
0.09	-15.4977810906776\\
0.0908219178082192	-15.5162169962761\\
0.0928424657534246	-15.5597650632979\\
0.0948630136986301	-15.6008829204258\\
0.0968835616438356	-15.6396786397524\\
0.0989041095890411	-15.6762541249208\\
0.1	-15.6951973274202\\
0.100924657534247	-15.710705546052\\
0.102945205479452	-15.7431237383717\\
0.104965753424658	-15.7735945680239\\
0.106986301369863	-15.8021992681788\\
0.109006849315068	-15.8290147482134\\
0.11	-15.8415617126376\\
0.111027397260274	-15.8541138784473\\
0.113047945205479	-15.8775657526602\\
0.115068493150685	-15.8994359303871\\
0.11708904109589	-15.919786660787\\
0.119109589041096	-15.9386770896978\\
0.12	-15.9465527543778\\
0.121130136986301	-15.9561634513349\\
0.123150684931507	-15.9722992459434\\
0.125171232876712	-15.9871354045936\\
0.127191780821918	-16.0007204421885\\
0.129212328767123	-16.0131005996599\\
0.13	-16.0176099460806\\
0.131232876712329	-16.0243199762301\\
0.133253424657534	-16.0344206525428\\
0.13527397260274	-16.0434428053879\\
0.137294520547945	-16.051424814685\\
0.139315068493151	-16.0584033633247\\
0.14	-16.0605474934711\\
0.141335616438356	-16.0644135304224\\
0.143356164383562	-16.0694888784814\\
0.145376712328767	-16.0736615349293\\
0.147397260273973	-16.0769622684428\\
0.149417808219178	-16.0794205604485\\
0.15	-16.0799765724002\\
0.151438356164384	-16.0810646721504\\
0.153458904109589	-16.0819217074072\\
0.155479452054795	-16.0820176717572\\
0.1575	-16.0813775278622\\
0.159520547945205	-16.0800252476228\\
0.16	-16.0796023684254\\
0.161541095890411	-16.0779838611941\\
0.163561643835616	-16.0752755031169\\
0.165582191780822	-16.0719214557593\\
0.167602739726027	-16.06794219025\\
0.169623287671233	-16.0633574050712\\
0.17	-16.0624371840912\\
0.171643835616438	-16.0581860624655\\
0.173664383561644	-16.0524464228\\
0.175684931506849	-16.0461560770197\\
0.177705479452055	-16.0393319773146\\
0.17972602739726	-16.0319904661118\\
0.18	-16.0309560422282\\
0.181746575342466	-16.0241473035001\\
0.183767123287671	-16.0158176931855\\
0.185787671232877	-16.0070163070669\\
0.187808219178082	-15.9977573085181\\
0.189828767123288	-15.9880543744548\\
0.19	-15.9872121122377\\
0.191849315068493	-15.9779207162598\\
0.193869863013699	-15.9673690996347\\
0.195890410958904	-15.9564118634418\\
0.19791095890411	-15.9450609375961\\
0.199931506849315	-15.933327860062\\
0.2	-15.9329235655716\\
0.201952054794521	-15.9212237930074\\
0.203972602739726	-15.9087595381636\\
0.205993150684932	-15.895945551435\\
0.208013698630137	-15.8827919568022\\
0.21	-15.8695397865513\\
0.210034246575342	-15.8693085595585\\
0.212054794520548	-15.8555048589148\\
0.214075342465753	-15.84139006001\\
0.216095890410959	-15.8269730853583\\
0.218116438356164	-15.8122625857635\\
0.22	-15.7982924472986\\
0.22013698630137	-15.7972669507309\\
0.222157534246575	-15.7819943184013\\
0.224178082191781	-15.766452585034\\
0.226198630136986	-15.7506494140625\\
0.228219178082192	-15.7345922447442\\
0.23	-15.7202353371556\\
0.230239726027397	-15.7182883004262\\
0.232260273972603	-15.7017445964469\\
0.234280821917808	-15.6849679476911\\
0.236301369863014	-15.6679649758174\\
0.238321917808219	-15.6507421161732\\
0.24	-15.6362757345346\\
0.240342465753425	-15.6333056244142\\
0.24236301369863	-15.6156615828422\\
0.244383561643836	-15.5978159064748\\
0.246404109589041	-15.5797743488615\\
0.248424657534247	-15.5615425076574\\
0.25	-15.547199346141\\
0.250445205479452	-15.5431258299657\\
0.252465753424658	-15.5245296174625\\
0.254486301369863	-15.5057590313106\\
0.256506849315068	-15.4868190968765\\
0.258527397260274	-15.4677147082556\\
0.26	-15.4536903026687\\
0.260547945205479	-15.4484506326184\\
0.262568493150685	-15.4290315143829\\
0.26458904109589	-15.4094618792235\\
0.266609589041096	-15.3897461379221\\
0.268630136986301	-15.3698885900699\\
0.27	-15.3563473186432\\
0.270650684931507	-15.3498934276265\\
0.272671232876712	-15.3297647383408\\
0.274691780821918	-15.3095065090436\\
0.276712328767123	-15.2891226288135\\
0.278732876712329	-15.2686168920244\\
0.28	-15.2556968491731\\
0.280753424657534	-15.247993001279\\
0.28277397260274	-15.227254570233\\
0.284794520547945	-15.2064051263148\\
0.286815068493151	-15.1854481133456\\
0.288835616438356	-15.1643868940636\\
0.29	-15.1522038759072\\
0.290856164383562	-15.1432247525568\\
0.292876712328767	-15.1219648966081\\
0.294897260273973	-15.1006104599561\\
0.296917808219178	-15.0791645044755\\
0.298938356164384	-15.0576300222806\\
0.3	-15.0462808067417\\
0.300958904109589	-15.0360099377543\\
0.302979452054795	-15.0143071095063\\
0.305	-14.9925243322631\\
0.307020547945205	-14.970664338693\\
0.309041095890411	-14.9487298011679\\
0.31	-14.9382948638098\\
0.311061643835616	-14.9267233334651\\
0.313082191780822	-14.9046474924112\\
0.315102739726027	-14.882504779471\\
0.317123287671233	-14.8602976422816\\
0.319143835616438	-14.8380284761372\\
0.32	-14.8285742516019\\
0.321164383561644	-14.815699625423\\
0.323184931506849	-14.7933133850024\\
0.325205479452055	-14.7708720015589\\
0.32722602739726	-14.7483776748935\\
0.329246575342466	-14.7258325591805\\
0.33	-14.7174133343681\\
0.331267123287671	-14.7032387641827\\
0.333287671232877	-14.680598356427\\
0.335308219178082	-14.6579133603433\\
0.337328767123288	-14.6351857593667\\
0.339349315068493	-14.6124174970048\\
0.34	-14.6050770040138\\
0.341369863013699	-14.5896104778718\\
0.343390410958904	-14.5667665686899\\
0.34541095890411	-14.54388759926\\
0.347431506849315	-14.5209753634018\\
0.349452054794521	-14.4980316198657\\
0.35	-14.4918043827612\\
0.351472602739726	-14.4750580932159\\
0.353493150684931	-14.4520564746875\\
0.355513698630137	-14.4290284230171\\
0.357534246575342	-14.4059755652482\\
0.359554794520548	-14.3828994975135\\
0.36	-14.3778119761689\\
0.361575342465753	-14.3598017857922\\
0.363595890410959	-14.3366839666466\\
0.365616438356164	-14.3135475479355\\
0.36763698630137	-14.2903940095076\\
0.369657534246575	-14.2672248038741\\
0.37	-14.2632963696837\\
0.371678082191781	-14.244041356862\\
0.373698630136986	-14.2208450682486\\
0.375719178082192	-14.1976373123773\\
0.377739726027397	-14.1744194387561\\
0.379760273972603	-14.1511927726391\\
0.38	-14.1484365442558\\
0.381780821917808	-14.127958615591\\
0.383801369863014	-14.1047182460367\\
0.385821917808219	-14.081472919794\\
0.387842465753425	-14.0582238705928\\
0.38986301369863	-14.0349723105789\\
0.39	-14.0333958725826\\
0.391883561643836	-14.0117194308043\\
0.393904109589041	-13.9884664017041\\
0.395924657534247	-13.9652143735598\\
0.397945205479452	-13.9419644769503\\
0.399965753424658	-13.9187178231911\\
0.4	-13.9183238464145\\
0.401986301369863	-13.8954755047603\\
0.404006849315068	-13.8722385957147\\
0.406027397260274	-13.8490081520938\\
0.408047945205479	-13.825785212313\\
0.41	-13.8033575764436\\
0.410068493150685	-13.802570797547\\
0.41208904109589	-13.7793659121026\\
0.414109589041096	-13.7561715437816\\
0.416130136986301	-13.7329886642345\\
0.418150684931507	-13.709818229305\\
0.42	-13.6886230991203\\
0.420171232876712	-13.6866611793654\\
0.422191780821918	-13.663518439643\\
0.424212328767123	-13.6403909205391\\
0.426232876712329	-13.6172795179388\\
0.428253424657534	-13.5941851135134\\
0.43	-13.5742365189257\\
0.43027397260274	-13.5711085750153\\
0.432294520547945	-13.5480507565647\\
0.434315068493151	-13.5250124989302\\
0.436335616438356	-13.5019946298014\\
0.438356164383562	-13.4789979640553\\
0.44	-13.460305009905\\
0.440376712328767	-13.4560233040155\\
0.442397260273973	-13.4330714397059\\
0.444417808219178	-13.4101431490974\\
0.446438356164384	-13.3872391983486\\
0.448458904109589	-13.364360342041\\
0.45	-13.3469276964021\\
0.450479452054795	-13.3415073234086\\
0.4525	-13.318680874561\\
0.454520547945205	-13.2958817167023\\
0.456541095890411	-13.2731105603443\\
0.458561643835616	-13.250368105514\\
0.46	-13.2341964297633\\
0.460582191780822	-13.2276550419573\\
0.462602739726027	-13.204972049337\\
0.464623287671233	-13.1823197974266\\
0.466643835616438	-13.159698946299\\
0.468664383561644	-13.1371101465118\\
0.47	-13.1221964751641\\
0.470684931506849	-13.1145540392871\\
0.472705479452055	-13.0920312566879\\
0.47472602739726	-13.0695424217902\\
0.476746575342466	-13.0470881488511\\
0.478767123287671	-13.0246690434734\\
0.48	-13.0110071205487\\
0.480787671232877	-13.0022857027657\\
0.482808219178082	-12.9799387154994\\
0.484828767123288	-12.9576286622626\\
0.486849315068493	-12.9353561156091\\
0.488869863013699	-12.9131216402058\\
0.49	-12.9007022178738\\
0.490890410958904	-12.8909257929754\\
0.49291095890411	-12.8687691232366\\
0.494931506849315	-12.8466521728414\\
0.496952054794521	-12.8245754763084\\
0.498972602739726	-12.8025395609544\\
0.5	-12.7913506653462\\
0.500993150684932	-12.7805449470223\\
0.503013698630137	-12.7585921478062\\
0.505034246575342	-12.7366816697745\\
0.507054794520548	-12.7148140126893\\
0.509075342465753	-12.6929896697241\\
0.51	-12.6830168380882\\
0.511095890410959	-12.6712091275787\\
0.513116438356164	-12.6494728665911\\
0.51513698630137	-12.6277813608481\\
0.517157534246575	-12.6061350782926\\
0.519178082191781	-12.5845344808289\\
0.52	-12.5757609736128\\
0.521198630136986	-12.5629800244261\\
0.523219178082192	-12.5414721592188\\
0.525239726027397	-12.5200113296062\\
0.527260273972603	-12.4985979743488\\
0.529280821917808	-12.4772325266631\\
0.53	-12.469639517594\\
0.531301369863014	-12.4559154143148\\
0.533321917808219	-12.4346470597091\\
0.535342465753425	-12.4134278799804\\
0.53736301369863	-12.3922582870792\\
0.539383561643836	-12.3711386878573\\
0.54	-12.3647054346752\\
0.541404109589041	-12.3500694841522\\
0.543424657534247	-12.3290510728685\\
0.545445205479452	-12.3080838460586\\
0.547465753424658	-12.2871681910013\\
0.549486301369863	-12.2663044902791\\
0.55	-12.2610084884105\\
0.551506849315069	-12.2454931218538\\
0.553527397260274	-12.2247344591405\\
0.555547945205479	-12.2040288710805\\
0.557568493150685	-12.1833767222124\\
0.55958904109589	-12.162778372742\\
0.56	-12.1585954938994\\
0.561609589041096	-12.1422341786107\\
0.563630136986301	-12.1217444915627\\
0.565650684931507	-12.1013096592109\\
0.567671232876712	-12.0809300251011\\
0.569691780821918	-12.0606059287759\\
0.57	-12.0575105462075\\
0.571712328767123	-12.0403377058363\\
0.573732876712329	-12.0201256880027\\
0.575753424657534	-11.9999702031748\\
0.57777397260274	-11.9798715754902\\
0.579794520547945	-11.9598301253817\\
0.58	-11.9577952272707\\
0.581815068493151	-11.9398461696337\\
0.583835616438356	-11.9199200214377\\
0.585856164383562	-11.9000519904467\\
0.587876712328767	-11.8802423828283\\
0.589897260273973	-11.8604915013168\\
0.59	-11.8594887936416\\
0.591917808219178	-11.8407996452649\\
0.593938356164384	-11.8211671106941\\
0.595958904109589	-11.8015941903437\\
0.597979452054795	-11.7820811737197\\
0.6	-11.7626283471423\\
0.6	-11.7626283471423\\
};
\addlegendentry{\small LASSO, Analysis}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-0.0195	-12.0147317862576\\
-0.017277397260274	-12.2511139814688\\
-0.0150547945205479	-12.4803352666333\\
-0.0128321917808219	-12.7025635873058\\
-0.0106095890410959	-12.9179633048612\\
-0.00838698630136986	-13.1266952650177\\
-0.00616438356164384	-13.3289168652102\\
-0.00394178082191781	-13.5247821208274\\
-0.00171917808219178	-13.7144417303271\\
0.000503424657534245	-13.8980431392428\\
0.00272602739726027	-14.0757306030975\\
0.0049486301369863	-14.2476452492365\\
0.00717123287671232	-14.4139251375944\\
0.00939383561643835	-14.5747053204104\\
0.01	-14.6176174053626\\
0.0116164383561644	-14.7301179009053\\
0.0138390410958904	-14.8802920909337\\
0.0160616438356164	-15.0253542676268\\
0.0182842465753425	-15.1654280290381\\
0.02	-15.2702236497621\\
0.0205068493150685	-15.3006342488072\\
0.0227294520547945	-15.4310911298547\\
0.0249520547945205	-15.5569142571231\\
0.0271746575342466	-15.6782166493771\\
0.0293972602739726	-15.7951088100778\\
0.03	-15.8260623685616\\
0.0316198630136986	-15.9076987773453\\
0.0338424657534246	-16.0160921730225\\
0.0360650684931507	-16.120392250857\\
0.0382876712328767	-16.2206999438129\\
0.04	-16.2953180924484\\
0.0405102739726027	-16.3171139105288\\
0.0427328767123288	-16.4097305809362\\
0.0449554794520548	-16.4986442010526\\
0.0471780821917808	-16.5839468769652\\
0.0494006849315068	-16.6657286180188\\
0.05	-16.6871894400963\\
0.0516232876712329	-16.7440773792246\\
0.0538458904109589	-16.8190791029043\\
0.0560684931506849	-16.8908177595844\\
0.0582910958904109	-16.9593753881584\\
0.06	-17.0099748487373\\
0.060513698630137	-17.0248321353289\\
0.062736301369863	-17.0872662943499\\
0.064958904109589	-17.1467543430806\\
0.0671815068493151	-17.2033709813709\\
0.0694041095890411	-17.2571891677908\\
0.07	-17.2711515619337\\
0.0716267123287671	-17.3082801557235\\
0.0738493150684931	-17.3567135288355\\
0.0760719178082192	-17.4025572359408\\
0.0782945205479452	-17.4458776252773\\
0.08	-17.4774484425853\\
0.0805171232876712	-17.4867394782081\\
0.0827397260273972	-17.525206042367\\
0.0849623287671233	-17.5613390642629\\
0.0871849315068493	-17.5951988213589\\
0.0894075342465753	-17.6268441536427\\
0.09	-17.6349131983587\\
0.0916301369863013	-17.6563324947034\\
0.0938527397260274	-17.6837199023302\\
0.0960753424657534	-17.709061088648\\
0.0982979452054794	-17.7324094498056\\
0.1	-17.7489746191441\\
0.100520547945205	-17.7538170952283\\
0.102743150684931	-17.7733348764529\\
0.104965753424658	-17.7910124155541\\
0.107188356164384	-17.8068981331787\\
0.10941095890411	-17.8210392761965\\
0.11	-17.8245004233861\\
0.111633561643836	-17.8334819449811\\
0.113856164383562	-17.8442711203279\\
0.116078767123288	-17.8534506900147\\
0.118301369863014	-17.8610634750054\\
0.12	-17.8658512819386\\
0.12052397260274	-17.867151255284\\
0.122746575342466	-17.8717547952841\\
0.124969178082192	-17.8749138688386\\
0.127191780821918	-17.8766672834962\\
0.129414383561644	-17.8770529039162\\
0.13	-17.8769314958175\\
0.13163698630137	-17.8761076738104\\
0.133859589041096	-17.8738676355045\\
0.136082191780822	-17.8703679455401\\
0.138304794520548	-17.8656428837297\\
0.14	-17.8612360126561\\
0.140527397260274	-17.8597258515785\\
0.14275	-17.8526493538657\\
0.144972602739726	-17.8444449543574\\
0.147195205479452	-17.835143193142\\
0.149417808219178	-17.8247734492098\\
0.15	-17.821884195765\\
0.151640410958904	-17.8133637282795\\
0.15386301369863	-17.800940353649\\
0.156085616438356	-17.787527538745\\
0.158308219178082	-17.7731468263496\\
0.16	-17.7615632457179\\
0.160530821917808	-17.757816393801\\
0.162753424657534	-17.7415502481626\\
0.16497602739726	-17.7243573717229\\
0.167198630136986	-17.7062409252997\\
0.169421232876712	-17.6871976703306\\
0.17	-17.6820856369804\\
0.171643835616438	-17.6672178220066\\
0.173866438356164	-17.6462855817079\\
0.17608904109589	-17.6243806014476\\
0.178311643835616	-17.6014805892082\\
0.18	-17.5834072973619\\
0.180534246575342	-17.5775651591303\\
0.182756849315068	-17.5526208608159\\
0.184979452054794	-17.5266470980131\\
0.187202054794521	-17.4996623962456\\
0.189424657534247	-17.4717102455276\\
0.19	-17.4643251617815\\
0.191647260273973	-17.4428635829254\\
0.193869863013699	-17.4132269453945\\
0.196092465753425	-17.3829354574822\\
0.198315068493151	-17.3521501349533\\
0.2	-17.3285920312936\\
0.200537671232877	-17.3210494602892\\
0.202760273972603	-17.2898177552576\\
0.204982876712329	-17.2586314429652\\
0.207205479452055	-17.2276447458142\\
0.209428082191781	-17.1969766049074\\
0.21	-17.1891467262517\\
0.211650684931507	-17.1667005635185\\
0.213873287671233	-17.1368390186052\\
0.216095890410959	-17.1073626571489\\
0.218318493150685	-17.0781951588924\\
0.22	-17.0562652016042\\
0.220541095890411	-17.0492224969349\\
0.222763698630137	-17.0203055390366\\
0.224986301369863	-16.9912942549987\\
0.227208904109589	-16.9620417287356\\
0.229431506849315	-16.9324163568079\\
0.23	-16.9247653740846\\
0.231654109589041	-16.9023110311822\\
0.233876712328767	-16.8716486564871\\
0.236099315068493	-16.84038392976\\
0.238321917808219	-16.8085018122859\\
0.24	-16.7840275058805\\
0.240544520547945	-16.7760134766989\\
0.242767123287671	-16.7429506854771\\
0.244989726027397	-16.7093595557401\\
0.247212328767123	-16.6752945265469\\
0.249434931506849	-16.6408131220099\\
0.25	-16.631987117023\\
0.251657534246575	-16.6059718523538\\
0.253880136986301	-16.5708233624554\\
0.256102739726027	-16.535414754726\\
0.258325342465753	-16.4997868943854\\
0.26	-16.4728188839341\\
0.260547945205479	-16.463974449201\\
0.262770547945205	-16.428006411289\\
0.264993150684931	-16.391906879294\\
0.267215753424657	-16.3556959285147\\
0.269438356164384	-16.3193904504611\\
0.27	-16.310202985364\\
0.27166095890411	-16.2830048922948\\
0.273883561643836	-16.246551865434\\
0.276106164383562	-16.2100426197372\\
0.278328767123288	-16.1734873960242\\
0.28	-16.1459760404062\\
0.280551369863014	-16.1368956774843\\
0.28277397260274	-16.1002763623585\\
0.284996575342466	-16.0636378785574\\
0.287219178082192	-16.026988257434\\
0.289441780821918	-15.9903351800491\\
0.29	-15.9811298849521\\
0.291664383561644	-15.9536860056655\\
0.29388698630137	-15.9170477892354\\
0.296109589041096	-15.880427292379\\
0.298332191780822	-15.8438309907278\\
0.3	-15.8163892974712\\
0.300554794520548	-15.8072650794014\\
0.302777397260274	-15.7707354776716\\
0.305	-15.7342478334172\\
0.307222602739726	-15.6978075277049\\
0.309445205479452	-15.6614196796733\\
0.31	-15.6523454901404\\
0.311667808219178	-15.6250891518093\\
0.313890410958904	-15.5888205556538\\
0.31611301369863	-15.5526182579483\\
0.318335616438356	-15.516486387217\\
0.32	-15.4894777018796\\
0.320558219178082	-15.4804288407698\\
0.322780821917808	-15.4444492921068\\
0.325003424657534	-15.4085511986996\\
0.32722602739726	-15.3727378101223\\
0.329448630136986	-15.337012176501\\
0.33	-15.3281634979494\\
0.331671232876712	-15.3013771572517\\
0.333893835616438	-15.2658354300701\\
0.336116438356164	-15.230389500138\\
0.33833904109589	-15.1950417095102\\
0.34	-15.1686915677775\\
0.340561643835616	-15.1597942466413\\
0.342784246575342	-15.124649156014\\
0.345006849315068	-15.0896083478297\\
0.347229452054794	-15.054673607719\\
0.34945205479452	-15.0198466064337\\
0.35	-15.0112773338534\\
0.351674657534246	-14.9851289094782\\
0.353897260273973	-14.9505219866423\\
0.356119863013699	-14.9160272213947\\
0.358342465753425	-14.8816459201\\
0.36	-14.8560802284538\\
0.360565068493151	-14.8473793210216\\
0.362787671232877	-14.8132286030756\\
0.365010273972603	-14.779194894301\\
0.367232876712329	-14.7452792800146\\
0.369455479452055	-14.71148281062\\
0.37	-14.703221223627\\
0.371678082191781	-14.677806509043\\
0.373900684931507	-14.6442513777668\\
0.376123287671233	-14.6108184054453\\
0.378345890410959	-14.5775085730716\\
0.38	-14.5527991714404\\
0.380568493150685	-14.5443228596843\\
0.382791095890411	-14.5112622475965\\
0.385013698630137	-14.4783277271334\\
0.387236301369863	-14.4455203008689\\
0.389458904109589	-14.4128409873532\\
0.39	-14.4049046688039\\
0.391681506849315	-14.3802908243271\\
0.393904109589041	-14.3478708714196\\
0.396126712328767	-14.3155822123308\\
0.398349315068493	-14.2834259565015\\
0.4	-14.2596304678389\\
0.400571917808219	-14.2514032402752\\
0.402794520547945	-14.2195152275612\\
0.405017123287671	-14.1877631100076\\
0.407239726027397	-14.1561481066964\\
0.409462328767123	-14.1246714633755\\
0.41	-14.1170778547266\\
0.411684931506849	-14.093334451243\\
0.413907534246575	-14.0621383653011\\
0.416130136986301	-14.0310845223002\\
0.418352739726027	-14.0001742582919\\
0.42	-13.9773588546433\\
0.420575342465753	-13.969408925814\\
0.422797945205479	-13.9387898907306\\
0.425020547945205	-13.9083185287496\\
0.427243150684931	-13.8779962216444\\
0.429465753424657	-13.8478243532026\\
0.43	-13.8405945275879\\
0.431688356164384	-13.8178043049291\\
0.43391095890411	-13.7879374515287\\
0.436133561643836	-13.7582251561939\\
0.438356164383562	-13.7286687657241\\
0.44	-13.706909951247\\
0.440578767123288	-13.6992696055028\\
0.442801369863014	-13.6700289743569\\
0.44502397260274	-13.6409481393237\\
0.447246575342466	-13.6120283303511\\
0.449469178082192	-13.5832707349538\\
0.45	-13.5764267119577\\
0.451691780821918	-13.5546764928493\\
0.453914383561644	-13.5262466905958\\
0.45613698630137	-13.4979823562542\\
0.458359589041096	-13.4698844540947\\
0.46	-13.4492538326735\\
0.460582191780822	-13.441953879367\\
0.462804794520548	-13.4141914531539\\
0.465027397260274	-13.3865979173245\\
0.46725	-13.359173929605\\
0.469472602739726	-13.3319200587815\\
0.47	-13.3254780652559\\
0.471695205479452	-13.3048367800488\\
0.473917808219178	-13.2779244705199\\
0.476140410958904	-13.2511834049062\\
0.47836301369863	-13.2246137513804\\
0.48	-13.2051543847411\\
0.480585616438356	-13.1982155676326\\
0.482808219178082	-13.1719887971265\\
0.485030821917808	-13.1459332655656\\
0.487253424657534	-13.1200486775742\\
0.48947602739726	-13.0943346136001\\
0.49	-13.0882973745682\\
0.491698630136986	-13.0687905270442\\
0.493921232876712	-13.0434157416195\\
0.496143835616438	-13.0182094489445\\
0.498366438356164	-12.9931707063715\\
0.5	-12.9748740147505\\
0.50058904109589	-12.9682984350534\\
0.502811643835616	-12.9435914182481\\
0.505034246575342	-12.9190482998625\\
0.507256849315069	-12.8946675832344\\
0.509479452054795	-12.8704476301525\\
0.51	-12.8647982067809\\
0.511702054794521	-12.8463866601129\\
0.513924657534247	-12.8224827498103\\
0.516147260273973	-12.7987338328618\\
0.518369863013699	-12.775137699761\\
0.52	-12.7579272099269\\
0.520592465753425	-12.7516919980595\\
0.522815068493151	-12.7283942327723\\
0.525037671232877	-12.705241767005\\
0.527260273972603	-12.6822318227976\\
0.529482876712329	-12.6593614821827\\
0.53	-12.6540600354471\\
0.531705479452055	-12.6366276884532\\
0.533928082191781	-12.6140272476361\\
0.536150684931507	-12.591556830168\\
0.538373287671233	-12.5692129727682\\
0.54	-12.5529377521141\\
0.540595890410959	-12.5469920805054\\
0.542818493150685	-12.524890429053\\
0.545041095890411	-12.5029041671293\\
0.547263698630137	-12.4810293191181\\
0.549486301369863	-12.4592617878645\\
0.55	-12.4542455958488\\
0.551708904109589	-12.4375973576432\\
0.553931506849315	-12.4160316972922\\
0.556154109589041	-12.3945603635097\\
0.558376712328767	-12.3731788043093\\
0.56	-12.3576167416822\\
0.560599315068493	-12.3518823626271\\
0.562821917808219	-12.3306662800786\\
0.565044520547945	-12.3095257008594\\
0.567267123287671	-12.288455675785\\
0.569489726027397	-12.2674511664657\\
0.57	-12.262637579257\\
0.571712328767123	-12.2465070496117\\
0.573934931506849	-12.2256181214624\\
0.576157534246575	-12.2047791023375\\
0.578380136986301	-12.1839846413028\\
0.58	-12.1688543253865\\
0.580602739726027	-12.1632293209462\\
0.582825342465753	-12.1425076622598\\
0.585047945205479	-12.1218141296222\\
0.587270547945205	-12.1011431358755\\
0.589493150684931	-12.0804890474921\\
0.59	-12.0757808020364\\
0.591715753424657	-12.0598461898263\\
0.593938356164384	-12.0392088524439\\
0.596160958904109	-12.0185712945257\\
0.598383561643836	-11.9979277503378\\
0.6	-11.9829072009802\\
0.600606164383562	-11.9772724347637\\
0.602828767123288	-11.9565995488917\\
0.605051369863014	-11.9359032856519\\
0.60727397260274	-11.9151778354966\\
0.609496575342466	-11.8944173921169\\
0.611719178082192	-11.8736161581907\\
0.613941780821918	-11.8527683511538\\
0.616164383561644	-11.8318682089887\\
0.61838698630137	-11.810909996024\\
0.620609589041096	-11.7898880087375\\
0.622832191780822	-11.7687965815555\\
0.625054794520548	-11.7476300926431\\
0.627277397260274	-11.7263829696761\\
0.6295	-11.7050496955891\\
};
\addlegendentry{\small box-LASSO, Analysis}

\addplot [color=blue, draw=none, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	-14.6960802536532\\
0.11	-17.7572446584973\\
0.21	-17.0912445901946\\
0.31	-15.638794757375\\
0.41	-14.0354547616817\\
0.51	-12.8661818774364\\
};
\addlegendentry{\small box-LASSO, Simulations}

\addplot [color=black, draw=none, mark size=5.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.129414383561644	-17.8770529039162\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.129414383561644	-17.8770529039162\\
0.129414383561644	-20\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	-17.88\\
0.129414383561644	-17.88\\
};

\end{axis}
\end{tikzpicture}%

==> Figs/PEvsLambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
width=2.8in,
height=2.1in,
at={(1.989in,1.234in)},
scale only axis,
xmin=0.01,
xmax=0.6,
xtick={0.3,0.6},
xticklabels={{$0.3$},{$0.6$}},
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymode=log,
ymin=0.0065,
ymax=0.115,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{P}_{\rm E}$},
axis background/.style={fill=white},
legend style={at={(0.36,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.103229910709193\\
0.01	0.103229910709193\\
0.0120205479452055	0.0869430640642919\\
0.014041095890411	0.0749688024429553\\
0.0160616438356164	0.065814706777015\\
0.0180821917808219	0.0586060739638962\\
0.02	0.0530641336846034\\
0.0201027397260274	0.0527962876500843\\
0.0221232876712329	0.048026176435746\\
0.0241438356164384	0.044050006398874\\
0.0261643835616438	0.0406939712702446\\
0.0281849315068493	0.0378316670968865\\
0.03	0.0356033677868262\\
0.0302054794520548	0.0353689612426268\\
0.0322260273972603	0.0332343094505103\\
0.0342465753424658	0.0313723619637099\\
0.0362671232876712	0.0297396251255655\\
0.0382876712328767	0.0283014467448291\\
0.04	0.0272140343381995\\
0.0403082191780822	0.0270298767941341\\
0.0423287671232877	0.0259021206056866\\
0.0443493150684931	0.0248994015648123\\
0.0463698630136986	0.0240061121681445\\
0.0483904109589041	0.0232091716040876\\
0.05	0.0226358402133447\\
0.0504109589041096	0.0224975335252413\\
0.0524315068493151	0.0218618045833144\\
0.0544520547945205	0.0212939456994897\\
0.056472602739726	0.020787035865451\\
0.0584931506849315	0.0203350837192756\\
0.06	0.0200306781648816\\
0.060513698630137	0.0199328759900781\\
0.0625342465753425	0.0195758546607622\\
0.0645547945205479	0.0192600166944793\\
0.0665753424657534	0.0189818316329487\\
0.0685958904109589	0.0187381734576091\\
0.07	0.0185877026218568\\
0.0706164383561644	0.0185262639141398\\
0.0726369863013699	0.0183436251117248\\
0.0746575342465753	0.0181880396733105\\
0.0766780821917808	0.0180575170697696\\
0.0786986301369863	0.0179502650466169\\
0.08	0.0178927462439695\\
0.0807191780821918	0.0178646652666341\\
0.0827397260273973	0.0177992524600814\\
0.0847602739726027	0.0177526965069985\\
0.0867808219178082	0.0177237869815346\\
0.0888013698630137	0.017711419772444\\
0.09	0.0177114846602099\\
0.0908219178082192	0.017714585461485\\
0.0928424657534246	0.0177323591960207\\
0.0948630136986301	0.0177638918363815\\
0.0968835616438356	0.0178084021946234\\
0.0989041095890411	0.0178651702108531\\
0.1	0.017900848882008\\
0.100924657534247	0.0179335309375809\\
0.102945205479452	0.0180128692226214\\
0.104965753424658	0.0181026149976927\\
0.106986301369863	0.0182022390937061\\
0.109006849315068	0.0183112495153012\\
0.11	0.018368130871227\\
0.111027397260274	0.0184291881168753\\
0.113047945205479	0.0185556276305071\\
0.115068493150685	0.0186901690030596\\
0.11708904109589	0.0188324390055687\\
0.119109589041096	0.0189820880829721\\
0.12	0.019050292128305\\
0.121130136986301	0.019138788416448\\
0.123150684931507	0.0193022321742259\\
0.125171232876712	0.0194721299298186\\
0.127191780821918	0.0196482092292664\\
0.129212328767123	0.0198302132912628\\
0.13	0.0199027163016831\\
0.131232876712329	0.0200178998259967\\
0.133253424657534	0.0202110399602456\\
0.13527397260274	0.0204094172577284\\
0.137294520547945	0.0206128268250062\\
0.139315068493151	0.0208210744943363\\
0.14	0.0208927320450523\\
0.141335616438356	0.0210339760758552\\
0.143356164383562	0.0212513566723209\\
0.145376712328767	0.0214730500503861\\
0.147397260273973	0.0216988980630327\\
0.149417808219178	0.0219287501183695\\
0.15	0.0219957012568859\\
0.151438356164384	0.0221624626905054\\
0.153458904109589	0.0223998988686561\\
0.155479452054795	0.0226409279410382\\
0.1575	0.0228854250104557\\
0.159520547945205	0.0231332706387947\\
0.16	0.0231925604070871\\
0.161541095890411	0.0233843505179169\\
0.163561643835616	0.0236385551646903\\
0.165582191780822	0.023895779638113\\
0.167602739726027	0.0241559232766815\\
0.169623287671233	0.0244188894543304\\
0.17	0.0244682216787904\\
0.171643835616438	0.0246845853534267\\
0.173664383561644	0.0249529217534391\\
0.175684931506849	0.0252238128340343\\
0.177705479452055	0.0254971759914584\\
0.17972602739726	0.0257729316671682\\
0.18	0.025810502230544\\
0.181746575342466	0.0260510031877662\\
0.183767123287671	0.0263313166153765\\
0.185787671232877	0.0266138006076729\\
0.187808219178082	0.0268983862868379\\
0.189828767123288	0.0271850071167934\\
0.19	0.0272093884910268\\
0.191849315068493	0.0274735987880958\\
0.193869863013699	0.0277640991099437\\
0.195890410958904	0.0280564479087857\\
0.19791095890411	0.0283505869330619\\
0.199931506849315	0.0286464597636486\\
0.2	0.0286565190794357\\
0.201952054794521	0.0289440117296082\\
0.203972602739726	0.029243189828881\\
0.205993150684932	0.0295439426535811\\
0.208013698630137	0.0298462203195855\\
0.21	0.030144813986867\\
0.210034246575342	0.0301499744001308\\
0.212054794520548	0.03045515786315\\
0.214075342465753	0.0307617250121062\\
0.216095890410959	0.0310696314300943\\
0.218116438356164	0.0313788339270022\\
0.22	0.031668203796455\\
0.22013698630137	0.0316892904895341\\
0.222157534246575	0.0320009602339168\\
0.224178082191781	0.0323138033611203\\
0.226198630136986	0.0326277811144367\\
0.228219178082192	0.0329428557392721\\
0.23	0.0332214286966671\\
0.230239726027397	0.0332589904450163\\
0.232260273972603	0.0335761493688664\\
0.234280821917808	0.0338942975414844\\
0.236301369863014	0.0342134008543819\\
0.238321917808219	0.03453342602893\\
0.24	0.0347998870634005\\
0.240342465753425	0.0348543405868984\\
0.24236301369863	0.0351761128224359\\
0.244383561643836	0.0354987117754096\\
0.246404109589041	0.0358221072060245\\
0.248424657534247	0.0361462695706526\\
0.25	0.0363995198208514\\
0.250445205479452	0.0364711699988021\\
0.252465753424658	0.0367967802711646\\
0.254486301369863	0.0371230727986798\\
0.256506849315068	0.0374500206025633\\
0.258527397260274	0.0377775972952435\\
0.26	0.0380167210105026\\
0.260547945205479	0.0381057770621606\\
0.262568493150685	0.0384345346443796\\
0.26458904109589	0.038763845321976\\
0.266609589041096	0.0390936848981521\\
0.268630136986301	0.0394240296840469\\
0.27	0.0396482678179814\\
0.270650684931507	0.0397548564842021\\
0.272671232876712	0.0400861425826529\\
0.274691780821918	0.0404178657296085\\
0.276712328767123	0.0407500041286957\\
0.278732876712329	0.0410825364247347\\
0.28	0.0412912652260497\\
0.280753424657534	0.041415441692022\\
0.28277397260274	0.0417486994230943\\
0.284794520547945	0.0420822895179513\\
0.286815068493151	0.0424161922737126\\
0.288835616438356	0.0427503883746895\\
0.29	0.0429431017880515\\
0.290856164383562	0.0430848588828517\\
0.292876712328767	0.0434195852286686\\
0.294897260273973	0.0437545492023087\\
0.296917808219178	0.0440897329451795\\
0.298938356164384	0.044425118941793\\
0.3	0.0446014139463069\\
0.300958904109589	0.0447606900119402\\
0.302979452054795	0.0450964293031609\\
0.305	0.0454323202834962\\
0.307020547945205	0.045768346734509\\
0.309041095890411	0.0461044927445625\\
0.31	0.0462640569813109\\
0.311061643835616	0.046440742702343\\
0.313082191780822	0.0467770812906176\\
0.315102739726027	0.0471134934802156\\
0.317123287671233	0.0474499645242242\\
0.319143835616438	0.0477864799523891\\
0.32	0.0479290811538006\\
0.321164383561644	0.0481230255657105\\
0.323184931506849	0.0484595874312265\\
0.325205479452055	0.0487961518769763\\
0.32722602739726	0.0491327054871348\\
0.329246575342466	0.0494692350973115\\
0.33	0.0495947119486542\\
0.331267123287671	0.0498057277900069\\
0.333287671232877	0.0501421708902205\\
0.335308219178082	0.0504785519612021\\
0.337328767123288	0.0508148588003433\\
0.339349315068493	0.0511510794352008\\
0.34	0.051259333585055\\
0.341369863013699	0.0514872021196481\\
0.343390410958904	0.0518232153301488\\
0.34541095890411	0.0521591077621484\\
0.347431506849315	0.0524948683265776\\
0.349452054794521	0.0528304861464654\\
0.35	0.0529214751474037\\
0.351472602739726	0.0531659505536547\\
0.353493150684931	0.0535012510856192\\
0.355513698630137	0.0538363774823752\\
0.357534246575342	0.0541713196834866\\
0.359554794520548	0.0545060678251582\\
0.36	0.0545797988341963\\
0.361575342465753	0.0548406122374143\\
0.363595890410959	0.0551749434413598\\
0.365616438356164	0.05550905214652\\
0.36763698630137	0.0558429292482566\\
0.369657534246575	0.0561765658252568\\
0.37	0.0562330899302387\\
0.371678082191781	0.0565099531370929\\
0.373698630136986	0.0568430826218497\\
0.375719178082192	0.0571759458938178\\
0.377739726027397	0.057508534741249\\
0.379760273972603	0.0578408411241731\\
0.38	0.0578802481902076\\
0.381780821917808	0.0581728571722733\\
0.383801369863014	0.0585045751828174\\
0.385821917808219	0.0588359876186442\\
0.387842465753425	0.0591670871062018\\
0.38986301369863	0.0594978664336368\\
0.39	0.0595202803852131\\
0.391883561643836	0.0598283185489324\\
0.393904109589041	0.0601584365580939\\
0.395924657534247	0.0604882137233791\\
0.397945205479452	0.0608176434615735\\
0.399965753424658	0.0611467193423074\\
0.4	0.0611522938133925\\
0.401986301369863	0.0614754350864143\\
0.404006849315068	0.061803784564329\\
0.406027397260274	0.062131761794524\\
0.408047945205479	0.0624593609419826\\
0.41	0.0627754906141515\\
0.410068493150685	0.0627865763167087\\
0.41208904109589	0.0631134023722702\\
0.414109589041096	0.0634398337043768\\
0.416130136986301	0.0637658650494895\\
0.418150684931507	0.0640914912834621\\
0.42	0.0643891627560094\\
0.420171232876712	0.0644167074202127\\
0.422191780821918	0.0647415086104249\\
0.424212328767123	0.0650658901402767\\
0.426232876712329	0.0653898474301981\\
0.428253424657534	0.0657133760336545\\
0.43	0.0659926875920255\\
0.43027397260274	0.0660364716359566\\
0.432294520547945	0.0663591300530945\\
0.434315068493151	0.0666813472305973\\
0.436335616438356	0.067003119242415\\
0.438356164383562	0.0673244422898243\\
0.44	0.0675855238959086\\
0.440376712328767	0.0676453127003556\\
0.442397260273973	0.0679657269267423\\
0.444417808219178	0.0682856815458903\\
0.446438356164384	0.0686051732578681\\
0.448458904109589	0.0689241988849163\\
0.45	0.0691672083072235\\
0.450479452054795	0.0692427553704762\\
0.4525	0.0695608397782369\\
0.454520547945205	0.0698784492912002\\
0.456541095890411	0.0701955812107634\\
0.458561643835616	0.0705122329558182\\
0.46	0.0707373521264432\\
0.460582191780822	0.0708284020618668\\
0.462602739726027	0.0711440861801537\\
0.464623287671233	0.0714592830768129\\
0.466643835616438	0.0717739906320301\\
0.468664383561644	0.0720882068392203\\
0.47	0.0722956384105683\\
0.470684931506849	0.0724019298042188\\
0.472705479452055	0.0727151577444864\\
0.47472602739726	0.0730278889883281\\
0.476746575342466	0.073340121974125\\
0.478767123287671	0.073651855249579\\
0.48	0.0738418193281566\\
0.480787671232877	0.0739630874709697\\
0.482808219178082	0.0742738174024236\\
0.484828767123288	0.0745840439151949\\
0.486849315068493	0.0748937659869581\\
0.488869863013699	0.0752029827011115\\
0.49	0.0753757137392324\\
0.490890410958904	0.0755116932460914\\
0.49291095890411	0.0758198969146975\\
0.494931506849315	0.0761275931034282\\
0.496952054794521	0.0764347813118255\\
0.498972602739726	0.0767414611418312\\
0.5	0.0768972049709934\\
0.500993150684932	0.0770476322971508\\
0.503013698630137	0.077353294582628\\
0.505034246575342	0.0776584479036283\\
0.507054794520548	0.0779630922654301\\
0.509075342465753	0.0782672277726266\\
0.51	0.0784062387647157\\
0.511095890410959	0.078570854628534\\
0.513116438356164	0.0788739731346093\\
0.51513698630137	0.0791765836898759\\
0.517157534246575	0.0794786867903568\\
0.519178082191781	0.0797802830285151\\
0.52	0.0799028213729759\\
0.521198630136986	0.0800813730927031\\
0.523219178082192	0.0803819577666175\\
0.525239726027397	0.0806820379287625\\
0.527260273972603	0.0809816145519197\\
0.529280821917808	0.0812806887026244\\
0.53	0.0813870177893962\\
0.531301369863014	0.0815792615406489\\
0.533321917808219	0.081877334318493\\
0.535342465753425	0.082174908380879\\
0.53736301369863	0.0824719851642548\\
0.539383561643836	0.0827685661963024\\
0.54	0.0828589500956909\\
0.541404109589041	0.0830646530954514\\
0.543424657534247	0.0833602475704004\\
0.545445205479452	0.0836553514196416\\
0.547465753424658	0.0839499665309934\\
0.549486301369863	0.0842440948811361\\
0.55	0.0843187959129561\\
0.551506849315069	0.0845377385351551\\
0.553527397260274	0.0848308996460876\\
0.555547945205479	0.0851235804544753\\
0.557568493150685	0.085415783287922\\
0.55958904109589	0.085707510560656\\
0.56	0.0857667869459513\\
0.561609589041096	0.0859987647730968\\
0.563630136986301	0.0862895485114278\\
0.565650684931507	0.0865798644471718\\
0.567671232876712	0.086869715336773\\
0.569691780821918	0.0871591040211814\\
0.57	0.0872032076106537\\
0.571712328767123	0.0874480334254432\\
0.573732876712329	0.0877365065582945\\
0.575753424657534	0.0880245265117593\\
0.57777397260274	0.088312096460752\\
0.579794520547945	0.0885992196626832\\
0.58	0.0886283937366582\\
0.581815068493151	0.0888858994570703\\
0.583835616438356	0.089172139265151\\
0.585856164383562	0.0894579425895012\\
0.587876712328767	0.0897433130136567\\
0.589897260273973	0.0900282542017377\\
0.59	0.0900427313370952\\
0.591917808219178	0.090312769898078\\
0.593938356164384	0.0905968639268569\\
0.595958904109589	0.0908805401917348\\
0.597979452054795	0.0911638026754921\\
0.6	0.0914466554396715\\
0.6	0.0914466554396715\\
};
\addlegendentry{\small LASSO, Analysis}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.01	0.0299926203087703\\
0.01	0.0299926203087703\\
0.0120205479452055	0.0285759709625983\\
0.014041095890411	0.0272397577010912\\
0.0160616438356164	0.0259805816390721\\
0.0180821917808219	0.0247951522725424\\
0.02	0.0237353195779772\\
0.0201027397260274	0.0236802854698515\\
0.0221232876712329	0.0226329014610539\\
0.0241438356164384	0.0216500228265287\\
0.0261643835616438	0.0207287724859812\\
0.0281849315068493	0.0198663716887768\\
0.03	0.0191396378986395\\
0.0302054794520548	0.0190601380067261\\
0.0322260273972603	0.0183074833302873\\
0.0342465753424658	0.0176059118691809\\
0.0362671232876712	0.0169530181584321\\
0.0382876712328767	0.0163464850707574\\
0.04	0.0158671061472012\\
0.0403082191780822	0.0157840818362467\\
0.0423287671232877	0.0152636620703097\\
0.0443493150684931	0.014783161810714\\
0.0463698630136986	0.0143405975646946\\
0.0483904109589041	0.0139340643668836\\
0.05	0.0136347774446375\\
0.0504109589041096	0.0135617338490544\\
0.0524315068493151	0.0132218523223461\\
0.0544520547945205	0.0129127388729382\\
0.056472602739726	0.0126327834718218\\
0.0584931506849315	0.0123804450995111\\
0.06	0.0122093575809717\\
0.060513698630137	0.0121542498864585\\
0.0625342465753425	0.01195278926979\\
0.0645547945205479	0.0117747181672318\\
0.0665753424657534	0.0116187531687285\\
0.0685958904109589	0.0114836707465746\\
0.07	0.0114014790714554\\
0.0706164383561644	0.0113683054845743\\
0.0726369863013699	0.0112715483269513\\
0.0746575342465753	0.0111923448475081\\
0.0766780821917808	0.0111296935396668\\
0.0786986301369863	0.0110826441279774\\
0.08	0.0110601791648853\\
0.0807191780821918	0.011050295901517\\
0.0827397260273973	0.0110317960697849\\
0.0847602739726027	0.011026338141545\\
0.0867808219178082	0.011033160327083\\
0.0888013698630137	0.0110515439643054\\
0.09	0.0110676347906267\\
0.0908219178082192	0.0110808119691146\\
0.0928424657534246	0.011120327310487\\
0.0948630136986301	0.0111694915105585\\
0.0968835616438356	0.0112277431701454\\
0.0989041095890411	0.0112945565199746\\
0.1	0.011334199783201\\
0.100924657534247	0.0113694399979955\\
0.102945205479452	0.0114519348529531\\
0.104965753424658	0.0115416137746706\\
0.106986301369863	0.0116380795510659\\
0.109006849315068	0.0117409637522726\\
0.11	0.0117937818775165\\
0.111027397260274	0.011849925442077\\
0.113047945205479	0.0119646499167299\\
0.115068493150685	0.0120848474713938\\
0.11708904109589	0.0122102521943492\\
0.119109589041096	0.0123406207890419\\
0.12	0.0123995890393327\\
0.121130136986301	0.0124757314240797\\
0.123150684931507	0.0126153826113135\\
0.125171232876712	0.0127593921119211\\
0.127191780821918	0.01290759587068\\
0.129212328767123	0.0130598469783995\\
0.13	0.0131202667985957\\
0.131232876712329	0.013216014662395\\
0.133253424657534	0.0133759833051589\\
0.13527397260274	0.0135396514910702\\
0.137294520547945	0.0137069310811139\\
0.139315068493151	0.0138777463155326\\
0.14	0.013936440497732\\
0.141335616438356	0.0140520329442989\\
0.143356164383562	0.0142297373853038\\
0.145376712328767	0.0144108159101408\\
0.147397260273973	0.0145952338572941\\
0.149417808219178	0.0147829648725875\\
0.15	0.0148376688583689\\
0.151438356164384	0.0149739901767494\\
0.153458904109589	0.0151682978597981\\
0.155479452054795	0.0153658822020915\\
0.1575	0.0155667430218246\\
0.159520547945205	0.0157708850486926\\
0.16	0.0158198081082955\\
0.161541095890411	0.015978317323453\\
0.163561643835616	0.0161890526230895\\
0.165582191780822	0.0164031069113866\\
0.167602739726027	0.0166204988144742\\
0.169623287671233	0.0168412491210982\\
0.17	0.0168827791875588\\
0.171643835616438	0.0170653803072814\\
0.173664383561644	0.017292916085025\\
0.175684931506849	0.0175238809746365\\
0.177705479452055	0.0177582999004165\\
0.17972602739726	0.0179961978092444\\
0.18	0.0180287243528667\\
0.181746575342466	0.0182375993116856\\
0.183767123287671	0.0184825283452669\\
0.185787671232877	0.0187310078594081\\
0.187808219178082	0.0189830595216853\\
0.189828767123288	0.0192387034449563\\
0.19	0.0192605338971786\\
0.191849315068493	0.0194979579348812\\
0.193869863013699	0.0197608392574332\\
0.195890410958904	0.0200273614258999\\
0.19791095890411	0.0202975360069765\\
0.199931506849315	0.0205713719453738\\
0.2	0.0205807187615658\\
0.201952054794521	0.0208488754065848\\
0.203972602739726	0.0211300496372103\\
0.205993150684932	0.0214148948424504\\
0.208013698630137	0.0217034080801993\\
0.21	0.0219906005919913\\
0.210034246575342	0.0219955831712861\\
0.212054794520548	0.022291410625313\\
0.214075342465753	0.0225908775816314\\
0.216095890410959	0.0228939677649209\\
0.218116438356164	0.0232006614548333\\
0.22	0.0234897873277057\\
0.22013698630137	0.0235109354692339\\
0.222157534246575	0.0238247631604937\\
0.224178082191781	0.0241421144242869\\
0.226198630136986	0.0244629557204312\\
0.228219178082192	0.0247872501052045\\
0.23	0.0250758997294495\\
0.230239726027397	0.025114957274603\\
0.232260273972603	0.0254460336180837\\
0.234280821917808	0.025780432282198\\
0.236301369863014	0.0261181032436279\\
0.238321917808219	0.0264589933911334\\
0.24	0.0267445123844332\\
0.240342465753425	0.0268030466158017\\
0.24236301369863	0.0271502039092183\\
0.244383561643836	0.0275004034689188\\
0.246404109589041	0.0278535808107207\\
0.248424657534247	0.028209668887313\\
0.25	0.0284892716650564\\
0.250445205479452	0.028568598212745\\
0.252465753424658	0.0289302969921829\\
0.254486301369863	0.0292946912565458\\
0.256506849315068	0.0296617050014497\\
0.258527397260274	0.0300312603300724\\
0.26	0.0303021528649745\\
0.260547945205479	0.0304032775993645\\
0.262568493150685	0.0307776755692143\\
0.26458904109589	0.0311543715541014\\
0.266609589041096	0.0315332815767123\\
0.268630136986301	0.0319143205231605\\
0.27	0.0321738192701221\\
0.270650684931507	0.0322974022993439\\
0.272671232876712	0.0326824399879825\\
0.274691780821918	0.033069346005929\\
0.276712328767123	0.0334580322613794\\
0.278732876712329	0.0338484103104955\\
0.28	0.0340940472139942\\
0.280753424657534	0.0342403915131802\\
0.28277397260274	0.0346338871874476\\
0.284794520547945	0.0350288087621639\\
0.286815068493151	0.0354250679277307\\
0.288835616438356	0.0358225767843615\\
0.29	0.036052183175134\\
0.290856164383562	0.0362212479876284\\
0.292876712328767	0.0366209948908951\\
0.294897260273973	0.0370217316844526\\
0.296917808219178	0.037423373530831\\
0.298938356164384	0.0378258366962492\\
0.3	0.0380376016491082\\
0.300958904109589	0.0382290386777101\\
0.302979452054795	0.038632898325588\\
0.305	0.0390373359613986\\
0.307020547945205	0.0394422734905582\\
0.309041095890411	0.0398476345098301\\
0.31	0.0400401358055096\\
0.311061643835616	0.0402533444093263\\
0.313082191780822	0.0406593304687741\\
0.315102739726027	0.0410655219479116\\
0.317123287671233	0.0414718501708386\\
0.319143835616438	0.041878248604125\\
0.32	0.0420504567544892\\
0.321164383561644	0.0422846529285275\\
0.323184931506849	0.042691001104253\\
0.325205479452055	0.043097233429532\\
0.32722602739726	0.0435032925924787\\
0.329246575342466	0.0439091237161345\\
0.33	0.0440603815180236\\
0.331267123287671	0.0443146743966088\\
0.333287671232877	0.0447198947342133\\
0.335308219178082	0.0451247373575919\\
0.337328767123288	0.0455291574408588\\
0.339349315068493	0.0459331127135418\\
0.34	0.0460630944460663\\
0.341369863013699	0.0463365634635827\\
0.343390410958904	0.0467394725331628\\
0.34541095890411	0.0471418053075673\\
0.347431506849315	0.0475435296969564\\
0.349452054794521	0.0479446161112864\\
0.35	0.0480532717469986\\
0.351472602739726	0.0483450374282817\\
0.353493150684931	0.0487447689545983\\
0.355513698630137	0.0491437883803232\\
0.357534246575342	0.0495420757268764\\
0.359554794520548	0.0499396132884114\\
0.36	0.0500271039221844\\
0.361575342465753	0.0503363855669008\\
0.363595890410959	0.0507323792010823\\
0.365616438356164	0.0511275828893436\\
0.36763698630137	0.0515219873068112\\
0.369657534246575	0.0519155850167994\\
0.37	0.0519822161105435\\
0.371678082191781	0.0523083703768362\\
0.373698630136986	0.0527003394394951\\
0.375719178082192	0.0530914898482405\\
0.377739726027397	0.0534818207285536\\
0.379760273972603	0.0538713325746489\\
0.38	0.053917491562866\\
0.381780821917808	0.0542600271319287\\
0.383801369863014	0.0546479072755925\\
0.385821917808219	0.0550349768855943\\
0.387842465753425	0.0554212407183827\\
0.38986301369863	0.0558067042755929\\
0.39	0.0558328085803842\\
0.391883561643836	0.0561913736701237\\
0.393904109589041	0.0565752554899364\\
0.395924657534247	0.0569583566599007\\
0.397945205479452	0.0573406843020373\\
0.399965753424658	0.0577222455946216\\
0.4	0.0577287061719513\\
0.401986301369863	0.058103047630416\\
0.404006849315068	0.0584830972745002\\
0.406027397260274	0.0588624010221187\\
0.408047945205479	0.059240964856857\\
0.41	0.0596059983158014\\
0.410068493150685	0.0596187941097273\\
0.41208904109589	0.0599958933194391\\
0.414109589041096	0.060372266094408\\
0.416130136986301	0.0607479149768715\\
0.418150684931507	0.0611228413096239\\
0.42	0.06146536096653\\
0.420171232876712	0.0614970451058003\\
0.422191780821918	0.0618705249221729\\
0.424212328767123	0.062243277736478\\
0.426232876712329	0.0626152988291953\\
0.428253424657534	0.0629865816702913\\
0.43	0.0633069197421064\\
0.43027397260274	0.0633571178114475\\
0.432294520547945	0.0637268967842132\\
0.434315068493151	0.0640959060046239\\
0.436335616438356	0.0644641306847693\\
0.438356164383562	0.0648315537518549\\
0.44	0.0651298694821039\\
0.440376712328767	0.0651981557751858\\
0.442397260273973	0.0655639149016956\\
0.444417808219178	0.0659288068004157\\
0.446438356164384	0.0662928046165588\\
0.448458904109589	0.0666558789355317\\
0.45	0.0669321595183646\\
0.450479452054795	0.0670179977575966\\
0.4525	0.0673791264835536\\
0.454520547945205	0.067739227912075\\
0.456541095890411	0.0680982622490969\\
0.458561643835616	0.06845618712991\\
0.46	0.0687102804815213\\
0.460582191780822	0.0688129576543526\\
0.462602739726027	0.0691685264357246\\
0.464623287671233	0.069522843663842\\
0.466643835616438	0.0698758571827974\\
0.468664383561644	0.0702275125839484\\
0.47	0.0704591897311797\\
0.470684931506849	0.0705777533145897\\
0.472705479452055	0.0709265208028159\\
0.47472602739726	0.0712737545991257\\
0.476746575342466	0.0716193925351848\\
0.478767123287671	0.0719633709002833\\
0.48	0.0721724130033919\\
0.480787671232877	0.0723056246359461\\
0.482808219178082	0.0726460875491519\\
0.484828767123288	0.0729846925446739\\
0.486849315068493	0.0733213718769751\\
0.488869863013699	0.0736560574220676\\
0.49	0.0738423595866997\\
0.490890410958904	0.0739886809698682\\
0.49291095890411	0.0743191745374061\\
0.494931506849315	0.0746474707033498\\
0.496952054794521	0.0749735029642021\\
0.498972602739726	0.0752972061127629\\
0.5	0.0754608872505163\\
0.500993150684932	0.0756185166389256\\
0.503013698630137	0.0759373731535425\\
0.505034246575342	0.0762537168354417\\
0.507054794520548	0.0765674919022293\\
0.509075342465753	0.076878646104937\\
0.51	0.0770201512504142\\
0.511095890410959	0.0771871312470907\\
0.513116438356164	0.0774929037284294\\
0.51513698630137	0.077795925113514\\
0.517157534246575	0.0780961627257305\\
0.519178082191781	0.0783935902666981\\
0.52	0.0785137690312837\\
0.521198630136986	0.0786881884615955\\
0.523219178082192	0.0789799457304932\\
0.525239726027397	0.0792688588860577\\
0.527260273972603	0.0795549338577199\\
0.529280821917808	0.0798381864426364\\
0.53	0.0799383287590644\\
0.531301369863014	0.0801186430835479\\
0.533321917808219	0.0803963416737815\\
0.535342465753425	0.0806713323894785\\
0.53736301369863	0.0809436785492536\\
0.539383561643836	0.0812134575014007\\
0.54	0.0812952655669607\\
0.541404109589041	0.0814807615386641\\
0.543424657534247	0.0817456988408341\\
0.545445205479452	0.0820083944450315\\
0.547465753424658	0.0822689912439297\\
0.549486301369863	0.0825276510117569\\
0.55	0.082593124443834\\
0.551506849315069	0.0827845554582745\\
0.553527397260274	0.0830399073105774\\
0.555547945205479	0.0832939314227535\\
0.557568493150685	0.0835468759133413\\
0.55958904109589	0.0837990133305992\\
0.56	0.0838502230764465\\
0.561609589041096	0.0840506418452973\\
0.563630136986301	0.0843020864711529\\
0.565650684931507	0.0845537003126579\\
0.567671232876712	0.0848058658401405\\
0.569691780821918	0.0850589961919574\\
0.57	0.0850977217474769\\
0.571712328767123	0.0853135365035543\\
0.573732876712329	0.0855699652632604\\
0.575753424657534	0.0858287956945086\\
0.57777397260274	0.0860905771642159\\
0.579794520547945	0.0863558966171874\\
0.58	0.0863831006628356\\
0.581815068493151	0.0866253800360399\\
0.583835616438356	0.0868996939264751\\
0.585856164383562	0.0871795468274841\\
0.587876712328767	0.0874656908461943\\
0.589897260273973	0.0877589232168406\\
0.59	0.0877740379200254\\
0.591917808219178	0.0880600878835868\\
0.593938356164384	0.0883700771066912\\
0.595958904109589	0.088689833091586\\
0.597979452054795	0.0890203496403703\\
0.6	0.089362673825259\\
0.6	0.089362673825259\\
};
\addlegendentry{\small box-LASSO, Analysis}

\addplot [color=blue, draw=none, mark size=3.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.01	0.0294875\\
0.11	0.0124125\\
0.21	0.022925\\
0.31	0.03958125\\
0.41	0.0592625000000001\\
0.51	0.0760749999999999\\
};
\addlegendentry{\small box-LASSO, Simulations}

\end{axis}
\end{tikzpicture}%
